Wind-tree tiling billiards and their trapping strips

We introduce a new dynamical system: the wind-tree tiling billiards. This system studies trajectories of a ray in Euclidean space which has a negative refractive index when encountering rectangular obstacles located at lattice points. We show that for almost every configuration of the system, trajectories with initial vertical direction are trapped in an infinite strip of the plane. This result is reminiscent of the propagation of light rays in Eaton lenses, as shown by Fr\k{a}czek and Schmoll.

==> figures/bijection_fd_S_tilde.tex <==
\definecolor{colangle}{rgb}{0.7,0,0}
\def\eps{0.03}
% corners of the slit
\def\xa{3.9}
\def\ya{1.3}
\def\xb{-1}
\def\yb{3}
\def\xp{-0.72}
\def\xpp{3.62}
%coordinate of the left corner of the fd
\def\cx{0.5}
\def\cy{0.1}
% basis of Lamda
\def\ux{4.4} % x coord of vector u in \Lambda
\def\uy{0.7} % y coord of vector u in \Lambda
\def\vx{-2.5} % x coord of vector v in \Lambda
\def\vy{3.4} % x coord of vector v in \Lambda
\def\lx{0.6}
\def\ly{0.4}
%vectors defining the slit
\def\slopeTopx{2.9}
\def\slopeTopy{0.50612}
\def\slopeLeftx{-2}
\def\slopeLefty{1.19388}
\begin{tikzpicture}[>=stealth,x=.4cm,y=.4cm]
\foreach \k in {-1,0,1}
\foreach \l in {-1,0,1}
{\begin{scope}[shift={(\k*\ux+\l*\vx,\k*\uy+\l*\vy)}]
\draw [colangle,very thin] (\cx,\cy) --++ (\ux,\uy) --++ (\vx,\vy) --++ (-\ux,-\uy) -- cycle;
% slit
\draw [color=colleft,shift={(0,-\eps)}, line width= 1pt] (-1,3) -- (1,1.80612);
\draw [color=colright,shift={(0,+\eps)}, line width= 1pt] (1.9,2.49388) -- (3.9,1.3);
\draw [color=colmid,shift={(0,+\eps)}, line width= 1pt] (-1,3) -- (1.9,2.49388);
\draw [color=colmid,shift={(0,-\eps)}, line width= 1pt] (1,1.80612) -- (3.9,1.3);
\fill [gray!25] (\xa,\ya) -- (1,1.80612) -- (\xb,\yb) -- (1.9,2.49388) -- cycle;
\end{scope}
}

\foreach \k in {1}
\foreach \l in {-1,0,1}
{\begin{scope}[shift={(\k*\ux+\l*\vx,\k*\uy+\l*\vy)}]
\draw (1.2,0.8) node {{\tiny(\l,-1)}};
\end{scope}
}
\foreach \k in {0}
\foreach \l in {-1,0,1}
{\begin{scope}[shift={(\k*\ux+\l*\vx,\k*\uy+\l*\vy)}]
\draw (1.2,0.8) node {{\tiny(\l,\k)}};
\end{scope}
}
\foreach \k in {-1}
\foreach \l in {-1,0,1}
{\begin{scope}[shift={(\k*\ux+\l*\vx,\k*\uy+\l*\vy)}]
\draw (1.2,0.8) node {{\tiny(\l,1)}};
\end{scope}
}

\draw [densely dotted,shift={(0.5*\vx-\ux,+0.5*\vy-\uy)}] (0.5,0.1) ++ (-0.2*\ux,-0.2*\uy) --++ (-0.3*\ux,-0.3*\uy); %dots on the left
\draw [densely dotted,shift={(2*\ux+0.5*\vx,2*\uy+0.5*\vy)}] (0.5,0.1) ++ (0.2*\ux,0.2*\uy) --++ (0.3*\ux,0.3*\uy); %dots on the right
\draw [densely dotted,shift={(0.5*\ux-\vx,+0.5*\uy-\vy)}] (0.5,0.1) ++ (-0.2*\vx,-0.2*\vy) --++ (-0.3*\vx,-0.3*\vy); %dots below
\draw [densely dotted,shift={(2*\vx+0.5*\ux,2*\vy+0.5*\uy)}] (0.5,0.1) ++ (0.2*\vx,0.2*\vy) --++ (0.3*\vx,0.3*\vy); %dots above

\draw (3.5,-5) node {{\tiny copy $0\in\ZZ/2\ZZ$}};

%traj first part
\draw [thick] (\cx,\cy) ++ (3,0.7) --++ (0,0.55) ++ (\slopeLeftx,\slopeLefty) --++ (0,1.5) --++ (0,1.4) --++ (0,1.3) ;

\draw[dashed] (2.75*\ux,-1.5*\vy) --++ (0,4.5*\vy);

% copy for the translation cover
\begin{scope}[rotate around={180:(\cx+0.5*\ux+0.5*\vx,\cy+0.5*\uy+0.5*\vy))},shift={(\cx-5*\ux,0)}]
\foreach \k in {-1,0,1}
\foreach \l in {-1,0,1}
{\begin{scope}[shift={(\k*\ux+\l*\vx,\k*\uy+\l*\vy)}]
\draw [colangle,thin] (\cx,\cy) --++ (\ux,\uy) --++ (\vx,\vy) --++ (-\ux,-\uy) -- cycle;
% slit
\draw [color=colleft,shift={(0,-\eps)}, line width= 1pt] (-1,3) -- (1,1.80612);
\draw [color=colright,shift={(0,+\eps)}, line width= 1pt] (1.9,2.49388) -- (3.9,1.3);
\draw [color=colmid,shift={(0,+\eps)}, line width= 1pt] (-1,3) -- (1.9,2.49388);
\draw [color=colmid,shift={(0,-\eps)}, line width= 1pt] (1,1.80612) -- (3.9,1.3);
\fill [gray!25] (\xa,\ya) -- (1,1.80612) -- (\xb,\yb) -- (1.9,2.49388) -- cycle;
\end{scope}
}

\draw [densely dotted,shift={(0.5*\vx-\ux,+0.5*\vy-\uy)}] (0.5,0.1) ++ (-0.2*\ux,-0.2*\uy) --++ (-0.3*\ux,-0.3*\uy); %dots on the right
\draw [densely dotted,shift={(2*\ux+0.5*\vx,2*\uy+0.5*\vy)}] (0.5,0.1) ++ (0.2*\ux,0.2*\uy) --++ (0.3*\ux,0.3*\uy); %dots on the lett
\draw [densely dotted,shift={(0.5*\ux-\vx,+0.5*\uy-\vy)}] (0.5,0.1) ++ (-0.2*\vx,-0.2*\vy) --++ (-0.3*\vx,-0.3*\vy); %dots above
\draw [densely dotted,shift={(2*\vx+0.5*\ux,2*\vy+0.5*\uy)}] (0.5,0.1) ++ (0.2*\vx,0.2*\vy) --++ (0.3*\vx,0.3*\vy); %dots below

\foreach \k in {1}
\foreach \l in {-1,0,1}
{\begin{scope}[shift={(\k*\ux+\l*\vx,\k*\uy+\l*\vy)}]
\draw (1.7,3.6) node {{\tiny(\l,-1)}};
\end{scope}
}
\foreach \k in {0}
\foreach \l in {-1,0,1}
{\begin{scope}[shift={(\k*\ux+\l*\vx,\k*\uy+\l*\vy)}]
\draw (1.7,3.6) node {{\tiny(\l,\k)}};
\end{scope}
}
\foreach \k in {-1}
\foreach \l in {-1,0,1}
{\begin{scope}[shift={(\k*\ux+\l*\vx,\k*\uy+\l*\vy)}]
\draw (1.7,3.6) node {{\tiny(\l,1)}};
\end{scope}
}
%traj second part
\draw [thick,shift={(\ux+\vx,\uy+\vy)}] (0.4,2.1) --++ (0,-1.3)  -- (3+\cx-\ux,0.7+\cy-\uy);
\end{scope}

\draw (25,-5) node {{\tiny copy $1\in\ZZ/2\ZZ$}};
\end{tikzpicture}

==> figures/comparison_rectangle-eaton.tex <==
% just for this figure - traj in black
\definecolor{colright}{rgb}{0,0,0}
\definecolor{colleft}{rgb}{0,0,0}
\def\eps{0.03}
%
\def\xa{3.9}
\def\ya{1.3}
\def\xb{-1}
\def\yb{3}
\def\xp{-0.72}
\def\xpp{3.62}
%
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=0.5cm,y=0.5cm]
\clip (-5,-0.5) rectangle (4.9,4.8);
\draw[color=colR,opacity=0.5,fill=colR, fill opacity=0.15] (0,0) -- (3.9,1.3) -- (2.9,4.3) -- (-1,3) -- cycle;

% traj left
\draw [colleft,->] (-0.58,-.5) -- (-0.58,-0.2) ;
\draw [colleft] (-0.58,-0.3) -- (-0.58,1.75) -- (0.58,0.19);
\draw [colleft,->] (0.58,0.19)-- (0.58,-0.3) ;
\draw [colleft] (0.58,-0.2)-- (0.58,-0.5);


% traj right
\draw [colright,->] (3.77,4.8) -- (3.77,4);
\draw [colright,->] (3.77,4.2) -- (3.77,1.69) -- (2.03,4.01)-- (2.03,4.8);

\end{tikzpicture}

==> figures/comparison_rectangle-eaton2.tex <==
% just for this figure - traj in black
\definecolor{colmid}{rgb}{0,0,0}
\def\eps{0.03}
%
\def\xa{3.9}
\def\ya{1.3}
\def\xb{-1}
\def\yb{3}
\def\xp{-0.72}
\def\xpp{3.62}
%
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=0.5cm,y=0.5cm]
\clip (-5,-0.5) rectangle (4.9,4.8);
\draw[color=colR,opacity=0.5,fill=colR, fill opacity=0.15] (0,0) -- (3.9,1.3) -- (2.9,4.3) -- (-1,3) -- cycle;

% traj middle 1
\draw [colmid,->]  (1.5,-0.5) --++ (0,0.5);
\draw [colmid] (1.5,-0.1) -- (1.5,0.5) -- (-0.5,3.17) -- (-0.5,4.5);

% traj middle 2
\draw [colmid,->]  (2.5,-0.5) --++ (0,0.5);
\draw [colmid] (2.5,-0.1) -- (2.5,0.83) -- (0.5,3.5) -- (0.5,4.5);

% traj middle 3
\draw [colmid,->]  (3.5,-0.5) --++ (0,0.5);
\draw [colmid] (3.5,-0.1) -- (3.5,1.17) -- (1.5,3.83) -- (1.5,4.5);


\end{tikzpicture}

==> figures/decompo_traj.tex <==
\def\colphi{blue}
\def\colgamma{violet}
\def\colgamN{green!40!black}
\def\colp{red}
\def\colsa{orange}
\def\colsb{magenta}
\def\colsc{gray}
\def\colsd{brown}
\definecolor{colhom}{rgb}{0.7,0,0.1}

\definecolor{coli}{rgb}{1,0.3,0} % I(1)
\definecolor{colii}{rgb}{0.6,0.3,0}%{0.2,0.7,0.4} % I(2)

\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=0.65cm,y=0.65cm]
\draw (0,0) -- (3,1) -- (6.25,4) -- (7.25,4) -- (8.25,4) -- (10,-1) --  (6.75,-4) -- (5.75,-4) -- (4.75,-4) -- (1.75,-5) -- cycle;

%\foreach \x{}
\draw [line width=1pt] (0,0) -- (8,0);
%\draw [red,shift={(0,-0.02)}] (0,0) -- (2,0);
%\draw [\colphi] (5.5,-0.5) -- (5.5,3.5);
%\draw [\colphi] (9.5,-1.5) -- (9.5,0);
%\draw [\colphi] (1.5,-4) -- (1.5,0.5);
%\draw [\colphi] (2.5,-5+1/6) -- (2.5,-1.5);

\draw [colhom, ->] (1.75,-5) -- (0,0);
\draw [colhom, ->] (1.75,-5) -- (10,-1);

\draw [color=\colphi,->] (5.35,-0.83)-- (5.35,0.8);
\draw [color=\colphi] (5.35,0.7)-- (5.35,3.17);
\draw [color=\colphi] (9.1,-1.83)-- (9.1,1.57);
\draw [color=\colphi] (8.1,-2.75)-- (8.1,4);
\draw [color=\colphi,->] (6.4,4)-- (6.4,1.5);
\draw [color=\colphi] (6.4,1.6)-- (6.4,1.02);
\draw [color=\colphi] (4.35,2.25)-- (4.35,-4.13);
\draw [color=\colphi] (2.6,0.87)-- (2.6,-4.72);
\draw [color=\colphi] (0.85,0.28)-- (0.85,-2.43);
\draw [coli,shift={(0,-0.03)},line width=1pt] (0,0)-- (3.1,0);
\draw [colii,,shift={(0,0.03)},line width=1pt] (0,0)-- (0.63,0);

\begin{footnotesize}
\draw [below,line width=1pt] (6.5,0) node {$I$};
\draw [below, coli] (1.6,0) node {$I^{(1)}$};
\draw [above, colii] (0.3,0) node {$I^{(2)}$};
\draw [below left, colhom] (0.25,-0.5) node {$\zeta_2^{(0)}$};
\draw [below, colhom] (7,-2.5) node {$\zeta_1^{(0)}$};

\draw [left, \colphi] (8.1,-1.3) node {$\varphi_0^T(p)$};
\fill [\colp] (6.4,1.02) circle (1pt);
\draw [right] (6.4,1.02) node {$\Phi_T(p)$};
%\fill [\colp] (2.5,-0.5) circle (1pt);
%\draw [above] (2.5,-0.5) node {$\Phi_T(p)^+$};
%\fill [\colp] (1.5,-0.5) circle (1pt);
%\draw [above left] (1.5,-0.5) node {$\Phi_T(p)^-$};
%\draw [\colgamma] (4.5,-3-1/6) -- (4.5,2.5);
%\draw [\colgamma] (2.5,-4+1/6) -- (2.5,5/6);
\fill [\colp] (5.35,-0.83) circle (1pt); %(5.5,-0.5)
\draw [below] (5.35,-0.83) node {$p$};%(5.5,-0.5) node {$p$};


\draw [above] (1.5,0.5) node {$A$};
\draw [above left] (5,3) node {$B$};
\draw [above] (6.75,4) node {$C$};
\draw [above] (7.75,4) node {$C$};
\draw [above right] (9,2) node {$D$};

\draw [below left] (1,-3) node {$D$};
\draw [below] (3.5,-4.5) node {$A$};
\draw [below] (5.25,-4) node {$E$};
\draw [below] (6.25,-4) node {$E$};
\draw [below right] (8.5,-2.5) node {$B$};


\fill [\colsa] (0,0) circle (1pt);
\fill [\colsa] (1.75,-5) circle (1pt);
\fill [\colsa] (6.25,4) circle (1pt);
\fill [\colsa] (8.25,4) circle (1pt);
\fill [\colsa] (10,-1) circle (1pt);

\fill [\colsb] (3,1) circle (1pt);
\fill [\colsb] (4.75,-4) circle (1pt);
\fill [\colsb] (6.75,-4) circle (1pt);

\fill [\colsc] (7.25,4) circle (1pt);

\fill [\colsd] (5.75,-4) circle (1pt);
\end{footnotesize}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=0.65cm,y=0.65cm]
\draw (0,0) -- (3,1) -- (6.25,4) -- (7.25,4) -- (8.25,4) -- (10,-1) --  (6.75,-4) -- (5.75,-4) -- (4.75,-4) -- (1.75,-5) -- cycle;

%\foreach \x{}
\draw [line width=1pt] (0,0) -- (8,0);
%\draw [red,shift={(0,-0.02)}] (0,0) -- (2,0);
%\draw [\colphi] (5.5,-0.5) -- (5.5,3.5);
%\draw [\colphi] (9.5,-1.5) -- (9.5,0);
%\draw [\colphi] (1.5,-4) -- (1.5,0.5);
%\draw [\colphi] (2.5,-5+1/6) -- (2.5,-1.5);

\draw [colhom, ->] (1.75,-5) -- (0,0);
\draw [colhom, ->] (1.75,-5) -- (10,-1);

\draw [color=\colgamma,->] (5.35,-0.83)-- (5.35,2.8);
\draw [color=\colgamma] (5.35,2.7)-- (5.35,3.17);
\draw [color=\colgamma] (9.1,-1.83)-- (9.1,1.57);
\draw [color=\colgamma] (8.1,-2.75)-- (8.1,4);
\draw [color=\colgamma,->] (6.4,4)-- (6.4,1.5);
\draw [color=\colgamma] (6.4,1.6)-- (6.4,1.02);
\draw [color=\colgamma] (4.35,2.25)-- (4.35,-4.13);
\draw [color=\colgamN] (2.6,0)-- (2.6,-4.72);
\draw [color=\colgamma] (2.6,0.87)-- (2.6,0);
\draw [color=\colgamN] (0.85,0)-- (0.85,0.28);
\draw [color=\colgamma] (0.85,0)-- (0.85,-2.43);
\draw [coli,shift={(0,-0.03)},line width=1pt] (0,0)-- (3.1,0);
\draw [colii,shift={(0,0.03)},line width=1pt] (0,0)-- (0.63,0);
\draw [color=\colgamma] (5.35,-0.83)-- (6.4,1.02);

%closing \gammaN
\draw [color=\colgamN] (0.85,0.05)-- (2.6,0.05);
\draw [color=\colgamma] (0.85,-0.05)-- (2.6,-0.05);


\begin{scriptsize}%{footnotesize}
\draw [below] (6.5,0) node {$I$};
\draw [above, coli,line width=1pt] (1.75,-0.05) node {$I^{(1)}$};
\draw [above, colii,line width=1pt] (0.3,0) node {$I^{(2)}$};
\draw [below left, colhom] (0.25,-0.5) node {$\zeta_2^{(0)}$};
\draw [below, colhom] (7,-2.5) node {$\zeta_1^{(0)}$};

\draw [left, \colgamma] (8.1,-1.3) node {$\gamma_1^{(0)}+\gamma_2^{(0)}$};
\draw [left, \colgamN] (2.6,-2.3) node {$\gamma^{(1)}$};
\fill [\colp] (6.4,1.02) circle (1pt);
\draw [right] (6.4,1.02) node {$\Phi_T(p)$};
\fill [\colp] (5.35,-0.83) circle (1pt); %(5.5,-0.5)
\draw [below] (5.35,-0.83) node {$p$};%(5.5,-0.5) node {$p$};

%\fill [\colp] (6.4,0) circle (1pt);
%\draw [right] (6.4,0) node {$\Phi_T(p)$};
%\fill [\colp] (5.35,0) circle (1pt);

\fill  (0.85,0) circle (1pt); %[\colp]
\draw [below right] (0.85-0.1,0) node {$\Phi_{{T_1^{(1)}}}(p)$};

\fill (2.6,0) circle (1pt); %[\colp] 
\draw [above right] (2.6-0.1,-0.1) node {$\Phi_{{T_2^{(1)}}}(p)$};

\draw [above] (1.5,0.5) node {$A$};
\draw [above left] (5,3) node {$B$};
\draw [above] (6.75,4) node {$C$};
\draw [above] (7.75,4) node {$C$};
\draw [above right] (9,2) node {$D$};

\draw [below left] (1,-3) node {$D$};
\draw [below] (3.5,-4.5) node {$A$};
\draw [below] (5.25,-4) node {$E$};
\draw [below] (6.25,-4) node {$E$};
\draw [below right] (8.5,-2.5) node {$B$};


\fill [\colsa] (0,0) circle (1pt);
\fill [\colsa] (1.75,-5) circle (1pt);
\fill [\colsa] (6.25,4) circle (1pt);
\fill [\colsa] (8.25,4) circle (1pt);
\fill [\colsa] (10,-1) circle (1pt);

\fill [\colsb] (3,1) circle (1pt);
\fill [\colsb] (4.75,-4) circle (1pt);
\fill [\colsb] (6.75,-4) circle (1pt);

\fill [\colsc] (7.25,4) circle (1pt);

\fill [\colsd] (5.75,-4) circle (1pt);
\end{scriptsize}%\end{footnotesize}
\end{tikzpicture}
%\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=0.65cm,y=0.65cm]
%\draw (0,0) -- (3,1) -- (6,4) -- (7,4) -- (8,4) -- (10,0) --  (7,-3) -- (6,-3) -- (5,-3) -- (2,-4) -- cycle;
%%\foreach \x{}
%\draw (1.25,-0.5) -- (8.75,-0.5);
%\draw [\colgamma] (5.5,-0.5) -- (5.5,3.5);
%\draw [\colgamma] (9.5,-0.5) -- (9.5,1);
%\draw [\colgamma] (1.5,-3) -- (1.5,0.5);
%\draw [\colgamma] (2.5,-4+1/6) -- (2.5,-1.5);
%
%\draw [\colgamma] (2.5,-1.5) -- (2.5,-0.5);%dashed,
%\draw [\colgamma] (2.5,-0.5) -- (5.5,-0.5);%dashed,
%
%\draw [colhom, ->] (1.75,-4) -- (0,0);
%\draw [colhom, ->] (1.75,-4) -- (10,0);
%
%\begin{footnotesize}
%\draw [below left, colhom] (0.25,-0.5) node {$\zeta_2^{(0)}$};
%\draw [below, colhom] (8,-1) node {$\zeta_1^{(0)}$};
%
%\draw [below, \colgamma] (3.5,-0.5) node {$\gamma$};
%%\draw [right, \colphi] (5.5,1.5) node {$\varphi_T(p)$};
%\fill [\colp] (2.5,-1.5) circle (1pt);
%\draw [right] (2.5,-1.5) node {$\Phi_T(p)$};
%\fill [\colp] (2.5,-0.5) circle (1pt);
%\draw [above] (2.5,-0.5) node {$\Phi_T(p)^+$};
%\fill [\colp] (1.5,-0.5) circle (1pt);
%\draw [left] (1.5,-0.5) node {$\Phi_T(p)^-$};
%%\draw [\colgamma] (4.5,-3-1/6) -- (4.5,2.5);
%%\draw [\colgamma] (2.5,-4+1/6) -- (2.5,5/6);
%\fill [\colp] (5.5,-0.5) circle (1pt);
%\draw [below] (5.5,-0.5) node {$p$};
%
%\draw [above] (1.5,0.5) node {$A$};
%\draw [above left] (5,3) node {$B$};
%\draw [above] (6.5,4) node {$C$};
%\draw [above] (7.5,4) node {$C$};
%\draw [above right] (9,2) node {$D$};
%
%\draw [below left] (1,-2) node {$D$};
%\draw [below] (3.5,-3.5) node {$A$};
%\draw [below] (5.5,-3) node {$E$};
%\draw [below] (6.5,-3) node {$E$};
%\draw [below right] (8.5,-1.5) node {$B$};
%
%\fill [\colsa] (0,0) circle (1pt);
%\fill [\colsa] (2,-4) circle (1pt);
%\fill [\colsa] (6,4) circle (1pt);
%\fill [\colsa] (8,4) circle (1pt);
%\fill [\colsa] (10,0) circle (1pt);
%
%\fill [\colsb] (3,1) circle (1pt);
%\fill [\colsb] (5,-3) circle (1pt);
%\fill [\colsb] (7,-3) circle (1pt);
%
%\fill [\colsc] (7,4) circle (1pt);
%
%\fill [\colsd] (6,-3) circle (1pt);
%\end{footnotesize}
%\end{tikzpicture}

==> figures/eaton_lens.tex <==
\def\r{1} % the raidus
\def\p{0.65} % the x-coordinate of the initial point of the light ray
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1cm,y=1cm]
\clip (-3,-2) rectangle (3,2);
\coordinate (a) at (\p,-{sqrt(\r-\p*\p)}) ;
\coordinate (b) at (-\p,-{sqrt(\r-\p*\p)}) {};
\coordinate (c) at (0,\r/3) {} ;
\coordinate (center) at (0,0) {} ;
\draw[color=colR,opacity=0.5,fill=colR, fill opacity=0.15] (center) circle(\r);

\draw [->] (\p,-\r-0.5) -- (\p,-\r) ;
\draw (\p,-\r-0.1) -- (a) ;
\draw (a) to[out=90, in=0] (c);
\draw (c) to[out=180, in=90] (b);
\draw [->] (b) -- (-\p,-\r-0.1) ;
\draw (-\p,-\r) -- (-\p,-\r-0.5) ;

% construction lines
\begin{footnotesize}
\draw [gray] (center) node {$\times$};
\end{footnotesize}
\draw [gray] (0,-{sqrt(\r-\p*\p)}+0.15) --++ (0.15,0) --++ (0,-0.15); % pernpendicular sign
\draw [densely dotted, gray] (center) -- (0,-{sqrt(\r-\p*\p)});
\draw [ultra thin,gray] (a) -- (b);
\draw [gray] (\p/2-0.05,-{sqrt(\r-\p*\p)}-0.1) --++ (0.1,0.2) ;
\draw [gray] (-\p/2-0.05,-{sqrt(\r-\p*\p)}-0.1) --++ (0.1,0.2) ;
\end{tikzpicture}

==> figures/eaton_lenses_arrangement.tex <==
\def\r{1}
%
\def\ux{2.5} % x coordinate of the first basis vector of \Lambda
\def\uy{-0.7} % y coordinate of the first basis vector of \Lambda
\def\vx{-1} % x coordinate of the 2nd basis vector of \Lambda
\def\vy{3} % y coordinate of the 2nd basis vector of \Lambda
%
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=0.5cm,y=0.5cm]
%\clip(-1.2,-0.5) rectangle (4.1,4.5);
\foreach \k in {0,1,2}
\foreach \j in {0,1,2}
{\draw[color=colR,opacity=0.5,fill=colR, fill opacity=0.15, shift={(\j*\ux+\k*\vx,\j*\uy+\k*\vy)}] (0,0) circle(\r);
}

\draw[->] (0.8,0.8) -- (0.8,1.2);
\draw (0.8,1.1) -- (0.8,1.59);
\draw[gray,densely dotted] (0.8,1.59) -- (2.2,1.59);
\draw (2.2,1.59) -- (2.2,0.25);
\draw[gray,densely dotted] (2.2,0.25) -- (2.8,0.25);
\draw (2.8,0.25) -- (2.8,3.62);
\draw[gray,densely dotted] (2.8,3.62) -- (3.2,3.62);
\draw (3.2,3.62) -- (3.2,2.2);
\draw[gray,densely dotted] (3.2,2.2) -- (4.8,2.2);
\draw[->] (4.8,2.2) --++ (0,0.7); 
%%\draw (0.8,0.8) -- (0.8,1.59);
\end{tikzpicture}

==> figures/gamma_on_S.tex <==
\definecolor{colangle}{rgb}{0.7,0,0}
\def\eps{0.03}
% corners of the slit
\def\xa{3.9}
\def\ya{1.3}
\def\xb{-1}
\def\yb{3}
\def\xp{-0.72}
\def\xpp{3.62}
%coordinate of the left corner of the fd
\def\cx{0.5}
\def\cy{0.1}
% basis of Lamda
\def\ux{4.4} % x coord of vector u in \Lambda
\def\uy{0.7} % y coord of vector u in \Lambda
\def\vx{-2.5} % x coord of vector v in \Lambda
\def\vy{3.4} % x coord of vector v in \Lambda
\def\lx{0.6}
\def\ly{0.4}
%vectors defining the slit
\def\slopeTopx{2.9}
\def\slopeTopy{0.50612}
\def\slopeLeftx{-2}
\def\slopeLefty{1.19388}
\begin{tikzpicture}[>=stealth,x=.35cm,y=.35cm]

\foreach \k in {0,1,2}
\foreach \l in {0,1,2}
{\begin{scope}[shift={(\k*\ux+\l*\vx,\k*\uy+\l*\vy)}]
\draw [colangle,->] (\cx,\cy) --++ (\ux,\uy) ;
\draw [colangle,->] (\cx,\cy) --++ (\vx,\vy);
% slit
\draw [color=colleft,shift={(0,-\eps)}, line width= 1pt] (-1,3) -- (1,1.80612);
\draw [line width=0.75pt] (0,2.4-\eps-0.15)--(0,2.4-\eps+0.05);
\draw [color=colright,shift={(0,+\eps)}, line width= 1pt] (1.9,2.49388) -- (3.9,1.3);
\draw [line width=0.75pt] (2.9,1.9+\eps-0.05)--(2.9,1.9+\eps+0.15);
\draw [color=colmid,shift={(0,+\eps)}, line width= 1pt] (-1,3) -- (1.9,2.49388);
\draw [color=colmid,shift={(0,-\eps)}, line width= 1pt] (1,1.80612) -- (3.9,1.3);
\fill [gray!25] (\xa,\ya) -- (1,1.80612) -- (\xb,\yb) -- (1.9,2.49388) -- cycle;
\end{scope}
}

\begin{scope}[shift={(\ux+\vx,\uy+\vy)}]
%traj
\draw [thick] (\cx,\cy) ++ (3,0.7) --++ (0,0.55) ++ (\slopeLeftx,\slopeLefty) --++ (0,1.5) --++ (0,1.4) --++ (0,1.3) ;
\draw [thick,shift={(\ux+\vx,\uy+\vy)}] (0.4,2.1) --++ (0,-1.3)  -- (3+\cx-\ux,0.7+\cy-\uy);
%\draw [red,shift={(\ux+\vx,\uy+\vy)}] (0.4,2.1) ++ (0,-1.3) ++ (-0.3,-0.15) --++(1,0);
\draw (1,0.75) node {{\tiny(0,0)}};
\draw (1+\vx,0.75+\vy) node {{\tiny(1,0)}};
\end{scope}


\draw [densely dotted,shift={(1.5*\vx,+1.5*\vy)}] (0.5,0.1) ++ (-0.2*\ux,-0.2*\uy) --++ (-0.3*\ux,-0.3*\uy); %dots on the left
\draw [densely dotted,shift={(3*\ux+1.5*\vx,3*\uy+1.5*\vy)}] (0.5,0.1) ++ (0.2*\ux,0.2*\uy) --++ (0.3*\ux,0.3*\uy); %dots on the right
\draw [densely dotted,shift={(1.5*\ux,+1.5*\uy)}] (0.5,0.1) ++ (-0.2*\vx,-0.2*\vy) --++ (-0.3*\vx,-0.3*\vy); %dots below
\draw [densely dotted,shift={(3*\vx+1.5*\ux,3*\vy+1.5*\uy)}] (0.5,0.1) ++ (0.2*\vx,0.2*\vy) --++ (0.3*\vx,0.3*\vy); %dots above

\end{tikzpicture}

==> figures/gamma_on_X.tex <==
\definecolor{colangle}{rgb}{0.7,0,0}
\def\eps{0.03}
% corners of the slit
\def\xa{3.9}
\def\ya{1.3}
\def\xb{-1}
\def\yb{3}
%vectors defining the slit
\def\slopeTopx{2.9}
\def\slopeTopy{0.50612}
\def\slopeLeftx{-2}
\def\slopeLefty{1.19388}
%coordinate of the left corner of the fd
\def\cx{0.5}
\def\cy{0.1}
%
\def\xp{-0.72}
\def\xpp{3.62}
% basis of Lamda
\def\ux{4.4} % x coord of vector u in \Lambda
\def\uy{0.7} % y coord of vector u in \Lambda
\def\vx{-2.5} % x coord of vector v in \Lambda
\def\vy{3.4} % x coord of vector v in \Lambda
\begin{tikzpicture}[>=stealth,x=1cm,y=1cm]

%traj
\draw[->] (\cx,\cy) ++ (3,0.7) --++ (0,0.25); 
\draw (\cx,\cy) ++ (3,0.9) --++ (0,0.35) ++ (\slopeLeftx,\slopeLefty) --++ (0,1.5) ++  (-\vx,-\vy) --++ (0,1.4) + + (-\ux,-\uy) --++ (0,1.3) ;
\draw (0.4,2.1) --++ (0,-1.3) --++ (-0.3,-0.15) ++ (\ux,\uy) -- (3+\cx,0.7+\cy);


%torus
\draw (\cx,\cy) --++ (\ux,\uy) --++ (\vx,\vy) --++ (-\ux,-\uy) -- cycle;

% slit
\draw [color=colleft,shift={(0,-\eps)}, line width= 1pt] (-1,3) -- (1,1.8061);
\draw [line width=0.75pt] (0,2.4-\eps-0.08)--(0,2.4-\eps+0.05);
\draw [color=colright,shift={(0,+\eps)}, line width= 1pt] (1.9,2.49388) -- (3.9,1.3);
\draw [line width=0.75pt] (2.9,1.9+\eps-0.05)--(2.9,1.9+\eps+0.08);
\draw [color=colmid,shift={(0,+\eps)}, line width= 1pt] (-1,3) -- (1.9,2.49388);
\draw [color=colmid,shift={(0,-\eps)}, line width= 1pt] (1,1.80612) -- (3.9,1.3);
\fill [gray!25] (\xa,\ya) -- (1,1.80612) -- (\xb,\yb) -- (1.9,2.49388) -- cycle;

\draw [colangle,thick,->] (\cx,\cy) --++ (\ux,\uy);
\draw [colangle,thick,->] (\cx,\cy) --++ (\vx,\vy);
\begin{footnotesize}
    \draw [colangle,below] (\cx+\ux/2,\cy+\uy/2) node {$\zeta_1$};
    \draw [colangle,left] (\cx+\vx/2,\cy+\vy/2) node {$\zeta_2$};
    \draw [left] (\cx+3,\cy+0.9) node {$\gamma$};
\end{footnotesize}
\end{tikzpicture}

==> figures/infinite_surface_S_general_slit.tex <==
\def\eps{0.03}
% corners of the slit
\def\xa{3.9}
\def\ya{1.3}
\def\xb{-1}
\def\yb{3}
\def\xp{-0.72}
\def\xpp{3.62}
% basis of Lamda
\def\ux{4.4} % x coord of vector u in \Lambda
\def\uy{0.7} % y coord of vector u in \Lambda
\def\vx{-2.5} % x coord of vector v in \Lambda
\def\vy{3.4} % x coord of vector v in \Lambda
\def\lx{0.6}
\def\ly{0.4}
\begin{tikzpicture}[>=stealth,x=.35cm,y=.35cm]
\foreach \k in {0,1,2}
\foreach \l in {0,1,2}
{\begin{scope}[shift={(\k*\ux+\l*\vx,\k*\uy+\l*\vy)}]
% slit
\draw [color=colleft,shift={(0,-\eps)}, line width= 1pt] (-1,3) -- (1,1.80612);
\draw [line width=0.75pt] (0,2.4-\eps-0.15)--(0,2.4-\eps+0.05);
\draw [color=colright,shift={(0,+\eps)}, line width= 1pt] (1.9,2.49388) -- (3.9,1.3);
\draw [line width=0.75pt] (2.9,1.9+\eps-0.05)--(2.9,1.9+\eps+0.15);
\draw [color=colmid,shift={(0,+\eps)}, line width= 1pt] (-1,3) -- (1.9,2.49388);
\draw [color=colmid,shift={(0,-\eps)}, line width= 1pt] (1,1.80612) -- (3.9,1.3);
\fill [gray!25] (\xa,\ya) -- (1,1.80612) -- (\xb,\yb) -- (1.9,2.49388) -- cycle;
\end{scope}
}

\draw [densely dotted,shift={(1.5*\vx,+1.5*\vy)}] (0.5,0.3) --++ (-0.3*\ux,-0.3*\uy); %dots on the left
\draw [densely dotted,shift={(3*\ux+1.5*\vx,3*\uy+1.5*\vy)}] (0.5,0.3) --++ (0.3*\ux,0.3*\uy); %dots on the right
\draw [densely dotted,shift={(1.5*\ux,+1.5*\uy)}] (0.5,0.3) --++ (-0.3*\vx,-0.3*\vy); %dots below
\draw [densely dotted,shift={(3*\vx+1.5*\ux,3*\vy+1.5*\uy)}] (0.5,0.3) --++ (0.3*\vx,0.3*\vy); %dots above
\end{tikzpicture}

==> figures/modified_lift.tex <==
\definecolor{colangle}{rgb}{0.7,0,0}
\def\eps{0.03}
% corners of the slit
\def\xa{3.9}
\def\ya{1.3}
\def\xb{-1}
\def\yb{3}
\def\xp{-0.72}
\def\xpp{3.62}
%coordinate of the left corner of the fd
\def\cx{0.5}
\def\cy{0.1}
% basis of Lamda
\def\ux{4.4} % x coord of vector u in \Lambda
\def\uy{0.7} % y coord of vector u in \Lambda
\def\vx{-2.5} % x coord of vector v in \Lambda
\def\vy{3.4} % x coord of vector v in \Lambda
\def\lx{0.6}
\def\ly{0.4}
%vectors defining the slit
\def\slopeTopx{2.9}
\def\slopeTopy{-0.50612}
\def\slopeLeftx{-2}
\def\slopeLefty{1.19388}
\begin{tikzpicture}[>=stealth,x=.425cm,y=.425cm]

\foreach \k in {0,1,2}
\foreach \l in {0,1,2}
{\begin{scope}[shift={(\k*\ux+\l*\vx,\k*\uy+\l*\vy)}]
\draw [colangle,very thin] (\cx,\cy) --++ (\ux,\uy) --++ (\vx,\vy) --++ (-\ux,-\uy) -- cycle;
% slit
\draw [color=colleft,shift={(0,-\eps)}, line width= 1pt] (-1,3) -- (1,1.80612);
\draw [color=colright,shift={(0,+\eps)}, line width= 1pt] (1.9,2.49388) -- (3.9,1.3);
\draw [color=colmid,shift={(0,+\eps)}, line width= 1pt] (-1,3) -- (1.9,2.49388);
\draw [color=colmid,shift={(0,-\eps)}, line width= 1pt] (1,1.80612) -- (3.9,1.3);
\fill [gray!25] (\xa,\ya) -- (1,1.80612) -- (\xb,\yb) -- (1.9,2.49388) -- cycle;
\end{scope}
}
\draw (1.2,0.8) node {{\tiny(0,0)}};
\draw (0.75+\ux+2*\vx,3.3+\uy+2*\vy) node {{\tiny$(p,q)=(2,-1)$}};



\draw [densely dotted,shift={(1.5*\vx,1.5*\vy)}] (0.5,0.1) ++ (-0.2*\ux,-0.2*\uy) --++ (-0.3*\ux,-0.3*\uy); %dots on the left
\draw [densely dotted,shift={(3*\ux+1.5*\vx,3*\uy+1.5*\vy)}] (0.5,0.1) ++ (0.2*\ux,0.2*\uy) --++ (0.3*\ux,0.3*\uy); %dots on the right
\draw [densely dotted,shift={(1.5*\ux,+1.5*\uy)}] (0.5,0.1) ++ (-0.2*\vx,-0.2*\vy) --++ (-0.3*\vx,-0.3*\vy); %dots below
\draw [densely dotted,shift={(3*\vx+1.5*\ux,3*\vy+1.5*\uy)}] (0.5,0.1) ++ (0.2*\vx,0.2*\vy) --++ (0.3*\vx,0.3*\vy); %dots above

\draw (3.5,-1) node {{\tiny copy $0\in\ZZ/2\ZZ$}};

%traj 1st part
\draw [thick] (\cx,\cy) ++ (3,0.7) --++ (0,0.55) ++ (\slopeLeftx,\slopeLefty) --++ (0,1.5) --++ (0,1.4) --++ (0,1.3) ;
%traj 3rd part
\draw [thick,shift={(\slopeTopx,\slopeTopy)}] (0.4,2.15) --++ (0,4.2) ++ (\slopeLeftx,\slopeLefty) --++ (0,1.8) -- (3+\cx+\ux+2*\vx-\slopeTopx,0.7+\cy+\uy+2*\vy-\slopeTopy);
\begin{tiny}
\draw[thick,right] (\cx,\cy) ++ (3,0.85) node {$1$};
\draw[thick] (1.9,3.3) node {$2$};
\draw[thick] (-0.7+\ux,4.2+\uy) node {$4$};
\draw[thick] (-0.3+\ux+\vx,4.2+\uy+\vy) node {$5$};
\end{tiny}

\draw[dashed] (3.125*\ux,-0.5*\vy) --++ (0,4.5*\vy);

% copy for the translation cover
\begin{scope}[rotate around={180:(\cx+0.5*\ux+0.5*\vx,\cy+1.*\uy+1.*\vy))},shift={(\cx-5.3*\ux,0)}]
\foreach \k in {-1,0,1}
\foreach \l in {-1,0,1}
{\begin{scope}[shift={(\k*\ux+\l*\vx,\k*\uy+\l*\vy)}]
\draw [colangle,thin] (\cx,\cy) --++ (\ux,\uy) --++ (\vx,\vy) --++ (-\ux,-\uy) -- cycle;
% slit
\draw [color=colleft,shift={(0,-\eps)}, line width= 1pt] (-1,3) -- (1,1.80612);
\draw [color=colright,shift={(0,+\eps)}, line width= 1pt] (1.9,2.49388) -- (3.9,1.3);
\draw [color=colmid,shift={(0,+\eps)}, line width= 1pt] (-1,3) -- (1.9,2.49388);
\draw [color=colmid,shift={(0,-\eps)}, line width= 1pt] (1,1.80612) -- (3.9,1.3);
\fill [gray!25] (\xa,\ya) -- (1,1.80612) -- (\xb,\yb) -- (1.9,2.49388) -- cycle;
\end{scope}
}

\draw [densely dotted,shift={(0.5*\vx-\ux,+0.5*\vy-\uy)}] (0.5,0.1) ++ (-0.2*\ux,-0.2*\uy) --++ (-0.3*\ux,-0.3*\uy); %dots on the right
\draw [densely dotted,shift={(2*\ux+0.5*\vx,2*\uy+0.5*\vy)}] (0.5,0.1) ++ (0.2*\ux,0.2*\uy) --++ (0.3*\ux,0.3*\uy); %dots on the lett
\draw [densely dotted,shift={(0.5*\ux-\vx,+0.5*\uy-\vy)}] (0.5,0.1) ++ (-0.2*\vx,-0.2*\vy) --++ (-0.3*\vx,-0.3*\vy); %dots above
\draw [densely dotted,shift={(2*\vx+0.5*\ux,2*\vy+0.5*\uy)}] (0.5,0.1) ++ (0.2*\vx,0.2*\vy) --++ (0.3*\vx,0.3*\vy); %dots below


\draw [shift={(\ux+\vx,\vy+\uy)}] (1.7,3.6) node {{\tiny(0,0)}};
\draw (2.2,1) node {{\tiny$(p',q')=(-1,1)$}};

%traj second part
\draw [thick,shift={(\ux+\vx,\vy+\uy)}] (0.4,2.1) --++ (0,-3.9);
\draw[thick,right] (0.5+\ux+\vx,1.5+\uy+\vy) node {{\tiny$3$}};
%traj 4th part
%\draw [thick,shift={(0,0)}] (0.4,-1.8) ++ (0,3.9) --++ (0,-3);
\end{scope}

\draw (25,-1) node {{\tiny copy $1\in\ZZ/2\ZZ$}};
\end{tikzpicture}

==> figures/rectangle_to_slit_diag.tex <==
\definecolor{colangle}{rgb}{0.7,0,0}
\definecolor{coldel}{rgb}{0,0,0}
\def\eps{0.05}%1pt
%
\def\xa{3.9}
\def\ya{1.3}
\def\xb{-1}
\def\yb{3}
\def\xp{-0.72}
\def\xpp{3.62}
%
\def\S{-20.86} %approx sloap of the diagonal (in degrees)
%
\begin{tikzpicture}[>=stealth,x=.750cm,y=.750cm]
\clip(\xb-4,-1.2) rectangle (\xa+0.5,4.5);
\draw[color=colR,opacity=0.5,fill=colR,fill opacity=0.15] (0,0) -- (3.9,1.3) -- (2.9,4.3) -- (-1,3) -- cycle;

% feuilles singulières
\draw [densely dotted,coldel] (\xb,-0.15) -- (-1,\yb);
\draw [densely dotted,coldel] (\xa,-0.15) -- (3.9,\ya);

% delim horizontales
\draw [densely dotted,coldel] (\xb-0.5,3) -- (\xb,3);
\draw [densely dotted,coldel] (\xb-0.5,2.30612-\eps) -- (1,2.30612-\eps);
\draw [densely dotted,coldel] (\xb-0.5,1.3) -- (3.9,1.3);


\begin{footnotesize}
\draw [color=colangle,fill=colangle,fill opacity=0.1] (0,0) -- (0.4,0) arc (0:18.43:0.4) -- cycle;
\draw [colangle,right] (0.4,0) node {$\theta$};
\draw [<->,shift={(0.06*\xb,0.06*\yb)}] (\xb,\yb)--(\xb+\xa,\yb+\ya);
\draw [above=4] (\xa/2+\xb,\ya/2+\yb) node {$a$};
\draw [<->,shift={(0.05*\xa,0.05*\ya)}] (\xa,\ya)--(\xb+\xa,\yb+\ya);
\draw [right=4] (\xa+\xb/2,\ya+\yb/2) node {$b$};
%shift={(-0.43,0.9)},
\draw [<->,shift={(0,-0.2)}] (\xb,0)--(0,0);
\draw [below=4] (\xb/2,0) node {$b\sin\theta$};
\draw [<->,shift={(0,-0.2)}] (0,0)--(\xa,0);
\draw [below=4] (\xa/2,0) node {$a\cos\theta$};

\draw [<->,shift={(-0.6,-\eps)}] (\xb,\ya)--(\xb,2.30612);
\draw (\xb-2.4,2.6-\eps) node {$\frac{2b\sin\theta}{\tan(\theta+\arctan(a/b))}$};
\draw [<->,shift={(-0.6,-\eps)}] (\xb,2.30612)--(\xb,\yb);
\draw (\xb-2.4,1.7-\eps) node {$\frac{a\cos\theta-b\sin\theta}{\tan(\theta+\arctan(a/b))}$};


\draw [<->,shift={(-0.03*\ya+0.03*\yb,0.03*\xa-0.03*\xb)}] 
(-1,3) -- (1.9,1.99388); %(\xa,\ya) ++ (2*\xb, 2*\xb*tan{\S}) -- (\xb,\yb) ;
\draw [shift={(0,0.36)}] (\xb+\xb/2+\xa/2,\xb*tan{\S}+\yb/2+\ya/2)node {$x$};

\draw [<->,shift={(-0.03*\ya+0.03*\yb,0.03*\xa-0.03*\xb)}] (1.9,1.99388) -- (3.9,1.3); 
\draw [shift={(0,0.36)}]   (\xa+\xb,\ya+\xb*tan{\S}) node {$y$};

\draw [color=colangle,fill=colangle,fill opacity=0.1,shift={(0,0)}] (\xb,\yb) --++ (0,-0.4) arc (-90:-20.86:0.4) -- cycle;
\draw [colangle,below=1.5, right=2] (\xb,\yb-0.4) node {$\eta$};
\end{footnotesize}


% slit
\draw [color=colleft,shift={(0,-\eps)}, line width= 1pt] (-1,3) -- (1,2.30612);
\draw [line width=0.75pt] (0,2.65-\eps-0.05)--(0,2.65-\eps+0.03);
\draw [color=colright,shift={(0,+\eps)}, line width= 1pt] (1.9,1.99388) -- (3.9,1.3);
\draw [line width=0.75pt] (2.9,1.65+\eps-0.03)--(2.9,1.65+\eps+0.05);
\draw [color=colmid,shift={(0,+\eps)}, line width= 1pt] (-1,3) -- (1.9,1.99388);
\draw [color=colmid,shift={(0,-\eps)}, line width= 1pt] (1,2.30612) -- (3.9,1.3);
\end{tikzpicture}

==> figures/rectangle_to_slit_second_case.tex <==
\definecolor{colangle}{rgb}{0.7,0,0}
\definecolor{coldel}{rgb}{0,0,0}
\def\eps{0.05}
%
\def\xa{0.5}
\def\ya{3}
\def\xb{-6}
\def\yb{1}
\def\xp{-0.72}
\def\xpp{3.62}
%
\def\T{80.538} %theta is approx. equal to 80.538 degrees
\def\E{107.103} %eta is approx equal to 107.103
\def\S{17.103} %approx. sloape of the diagonal
%
\begin{tikzpicture}[>=stealth,x=.750cm,y=.750cm]
\clip(\xb-0.5,-0.65) rectangle (\xa+4,4.5);
\draw[color=colR,opacity=0.5,fill=colR,fill opacity=0.15] (0,0) --++ (\xa,\ya) --++ (\xb,\yb) --++ (-\xa,-\ya) -- cycle;

% feuilles singulières
\draw [densely dotted,coldel] (\xb,-0.15) -- (\xb,\yb);
\draw [densely dotted,coldel] (\xa,-0.15) -- (\xa,\ya);


% delim horizontales
\draw [densely dotted,coldel] (\xa,\ya) --++ (0.5,0);
\draw [densely dotted,coldel]  (-\xa,\ya-2*\xa*tan{\S}-\eps) -- (\xa+0.5,\ya-2*\xa*tan{\S}-\eps);
\draw [densely dotted,coldel] (\xb,\yb-\eps) -- (\xa+0.5,\yb-\eps);


\begin{footnotesize}
\draw [color=colangle,fill=colangle,fill opacity=0.1] (0,0) -- (0.4,0) arc (0:\T:0.4) -- cycle;
\draw [colangle,above right] (0.4,0) node {$\theta$};

\draw [<->,shift={(0.03*\xb,0.03*\yb)}] (\xb,\yb)--(\xb+\xa,\yb+\ya);
\draw [left=4] (\xa/2+\xb,\ya/2+\yb) node {$a$};
\draw [<->,shift={(0.08*\xa,0.08*\ya)}] (\xa,\ya)--(\xb+\xa,\yb+\ya);
\draw [above=4] (\xa+\xb/2,\ya+\yb/2) node {$b$};
%shift={(-0.43,0.9)},
\draw [<->,shift={(0,-0.2)}] (\xb,0)--(0,0);
\draw [below=4] (\xb/2,0) node {$b\sin\theta$};
\draw [<->,shift={(0,-0.2)}] (0,0)--(\xa,0);
\draw [below=4] (\xa/2,0) node {$a\cos\theta$};

\draw [<->,shift={(0.6,0)}] (\xa,\ya)--(\xa,\ya-2*\xa*tan{\S}-\eps);
\draw [shift={(2.35,0)}]  (\xa,\ya-\xa*tan{\S}-\eps) node {$\frac{2a\cos\theta}{\tan(\theta+\arctan(a/b))}$};
\draw [<->,shift={(0.6,0)}] (\xa,\ya-2*\xa*tan{\S}-\eps)--(\xa,\yb);
\draw [shift={(2.35,-0.2)}]  (\xa,\yb/2+\ya/2-\xa*tan{\S}) node {$\frac{b\sin\theta-a\cos\theta}{\tan(\theta+\arctan(a/b))}$};


\draw [<->,shift={(-0.025*\ya+0.025*\yb,0.025*\xa-0.025*\xb)}] (\xb,\yb) --++ (2*\xa, 2*\xa*tan{\S}) ;
\draw [shift={(0,0.36)}]  (\xb+\xa,\yb+\xa*tan{\S}) node {$y$};


\draw [<->,shift={(-0.025*\ya+0.025*\yb,0.025*\xa-0.025*\xb)}] (\xa,\ya) --++ (\xa+\xb, -tan{\S}*5.5);
\draw [shift={(0,0.36)}]  (\xa+\xa/2+\xb/2,\ya-5.5*tan{\S}/2) node {$x$};

\draw [color=colangle,fill=colangle,fill opacity=0.1] (\xb,\yb) --++ (0,-0.4) arc (-90:\E-90:0.4) -- cycle;
\draw [colangle,below right] (\xb,\yb-0.4) node {$\eta$};
\end{footnotesize}


% slit
\draw [color=colleft,shift={(0,+\eps)}, line width= 1pt] (\xb,\yb) --++ (2*\xa, 2*\xa*tan{\S});
\draw [line width=0.75pt] (\xb,\yb) ++ (\xa,\xa*tan{\S}) --++ (0,0.1);
\draw [color=colright,shift={(0,-\eps)}, line width= 1pt] (\xb,\yb) ++ (-\xb-\xa, tan{\S}*5.5) -- (\xa,\ya);
\draw [line width=0.75pt] (\xa,\ya) ++ (-\xa,-\xa*tan{\S}) --++ (0,-0.1);

\draw [color=colmid,shift={(0,-\eps)}, line width= 1pt] (\xb,\yb) --++ (-\xb-\xa, tan{\S}*5.5); 
\draw [color=colmid,shift={(0,+\eps)}, line width= 1pt] 
(\xa,\ya) --++ (\xb+\xa, -tan{\S}*5.5);

\end{tikzpicture}

==> figures/setting.tex <==
\definecolor{coltheta}{rgb}{0,0,0}%{0,0.2,0.6}
\def\eps{0.03}
%
\def\xa{3.9}
\def\ya{1.3}
\def\xb{-1}
\def\yb{3}
\def\xp{-0.72}
\def\xpp{3.62}
\def\ux{7.8} % x coordinate of the first basis vector of \Lambda
\def\uy{-1.2} % y coordinate of the first basis vector of \Lambda
\def\vx{-1} % x coordinate of the 2nd basis vector of \Lambda
\def\vy{6} % y coordinate of the 2nd basis vector of \Lambda
%
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=0.4cm,y=0.4cm]
%\clip(-1.2,-0.5) rectangle (4.1,4.5);
\foreach \k in {0,1}
\foreach \j in {0,1}
{\draw[color=colR,opacity=0.5,fill=colR, fill opacity=0.15, shift={(\j*\ux+\k*\vx,\j*\uy+\k*\vy)}] (0,0) -- (3.9,1.3) -- (2.9,4.3) -- (-1,3) -- cycle; %midle = 1.45, 2.15
}
\draw[gray!50!black] (1.45-\ux/2-\vx/2,2.15-\uy/2-\vy/2) -- ++(\ux,\uy) -- ++(\vx,\vy) -- ++(-\ux,-\uy) -- cycle; %midle = \ux-\vx, \vy-\ux
%\draw[gray] (2.45-\ux/2+\vx/2,2.15+\uy/2-\vy/2) -- (2.45+\ux/2+\vx/2,2.15+1.5*\uy-\vy/2) -- (2.45+\ux/2+\vx/2,2.15+1.5*\uy+\vy/2) -- (2.45-\ux/2+1.5*\vx,2.15+\uy/2+\vy/2) -- cycle;
\begin{footnotesize}
\draw [color=coltheta,fill=coltheta,fill opacity=0.1] (0,0) -- (0.8,0) arc (0:18.43:0.8) -- cycle;
\draw [color=coltheta,right] (0.8,0) node {$\theta$};
\draw [<->,shift={(0.05*\xb,0.05*\yb)}] (\xb,\yb)--(\xb+\xa,\yb+\ya);
\draw [above=4] (\xa/2+\xb,\ya/2+\yb) node {$a$};
\draw [<->,shift={(0.05*\xa,0.05*\ya)}] (\xa,\ya)--(\xb+\xa,\yb+\ya);
\draw [right=4] (\xa+\xb/2,\ya+\yb/2) node {$b$};
\draw [gray!50!black, left] (1.45-\ux/2+\vx/2,2.15-\uy/2+\vy/2) node {$\Lambda$};
\end{footnotesize}
\end{tikzpicture}

==> figures/slit2_sing.tex <==
\definecolor{colsa}{rgb}{0.8,0.2,0} % for disk sing
\definecolor{colsb}{rgb}{0.6,0,0.6} % for circle sing

\definecolor{colsc}{rgb}{0.4,0.6,0} % for filled rect sing
\definecolor{colsd}{rgb}{0.3,0.3,0.3} % for rect sing

\def\xk{1.2}
\def\yk{0.5}
\def\xl{-0.1}
\def\yl{1}

\def\lx{2.1}
\def\ly{0.8}
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=2.0cm,y=2.0cm]
% top
\draw [->,colright, line width=1pt] (0,0) -- (\ly/3,0);
\draw [colright, line width=1pt] (\ly/4,0) -- (3*\ly/4,0);
\draw [<-,colright, line width=1pt] (2*\ly/3,0) -- (\ly,0); 
\draw [->>,colmid, line width=1pt] (\ly,0) -- (\ly+\lx/2,0); 
\draw [colmid, line width=1pt] (\ly+\lx/3,0) -- (\ly+\lx,0);

% bot
\draw [->>,colmid, line width=1pt] (0,-0.1) -- (\lx/2,-0.1);
\draw [colmid, line width=1pt] (\lx/3,-0.1) -- (\lx,-0.1);
\draw [->,>=latex,colleft, line width=1pt] (\lx,-0.1) -- (\lx+\ly/3,-0.1);
\draw [colleft, line width=1pt] (\lx+\ly/4,-0.1) -- (\lx+3*\ly/4,-0.1);
\draw [<-,>=latex,colleft, line width=1pt] (\lx+2*\ly/3,-0.1) -- (\lx+\ly,-0.1);

% sing
\fill [colsa] (0,0) circle (0.04);
\fill [colsa] (\ly,0) circle (0.04);
\fill [colsa] (0,-0.1) circle (0.04);

\draw [thick,colsb] (\lx+\ly,0) circle (0.04);
\draw [thick,colsb] (\lx,-0.1) circle (0.04);
\draw [thick,colsb] (\lx+\ly,-0.1) circle (0.04);

\fill [colsc, shift={(\ly/2,0) }, thick] (-0.035,-0.035) rectangle (0.035,0.035) ;

\draw [colsd, shift={(\lx+\ly/2,-0.1)}, thick]  (-0.035,-0.035) rectangle (0.035,0.035) ;
\end{tikzpicture}


==> figures/slit_general.tex <==
\definecolor{colhor}{rgb}{0.2,0.2,0.2}
\def\eps{0.03}
%
\def\xa{3.9}
\def\ya{1.3}
\def\xb{-1}
\def\yb{3}
\def\xp{-0.72}
\def\xpp{3.62}
%
\begin{tikzpicture}[>=stealth,x=.70cm,y=.70cm]

\draw (-2,3.7)--(0.5,0.3)--(4.9,1)--(2.4,4.4)--cycle;
% delim horizontales
\draw [densely dotted,colhor] (5,3) -- (-1,3);
\draw [densely dotted,colhor] (5,2.49388+\eps) -- (1.9,2.49388+\eps);
\draw [densely dotted,colhor] (5,1.3) -- (3.9,1.3);

\draw [densely dotted,colhor] (-1,3)--(-1,5);
\draw [densely dotted,colhor] (1.9,2.49388+\eps) -- (1.9,5);
\draw [densely dotted,colhor] (3.9,1.3) -- (3.9,5);

% slit
\draw [color=colleft,shift={(0,-\eps)}, line width= 1pt] (-1,3) -- (1,1.80612);
\draw [line width=0.75pt] (0,2.4-\eps-0.08)--(0,2.4-\eps+0.06);
\draw [color=colright,shift={(0,+\eps)}, line width= 1pt] (1.9,2.49388) -- (3.9,1.3);
\draw [line width=0.75pt] (2.9,1.9+\eps-0.06)--(2.9,1.9+\eps+0.08);
\draw [color=colmid,shift={(0,+\eps)}, line width= 1pt] (-1,3) -- (1.9,2.49388);
\draw [color=colmid,shift={(0,-\eps)}, line width= 1pt] (1,1.80612) -- (3.9,1.3);

\begin{footnotesize}

\draw [<->,shift={(0,5)}] (\xb,0)--(1.80612,0);
\draw (\xb/2+0.9,5.25) node {$h_3$};
\draw [<->,shift={(0,5)}] (1.80612,0)--(\xa,0);
\draw (\xa/2+0.9,5.25) node {$h_4$};

\draw [->,shift={(0.1,-0.2)}] (0.5,0.3)--(4.9,1);
\draw (4.5,0.35) node {$u_1=h_1+iv_1$};
\draw [->,shift={(-0.2,0)}] (0.5,0.3)--(-2,3.7);
\draw (-3.2,3) node {$u_2=h_2+iv_2$};


\draw [<->,shift={(0,0)}] (5,\ya)--(5,2.49388+\eps);
\draw (5.5,2.7) node {$v_3$};
\draw [<->,shift={(0,0)}] (5,2.49388+\eps)--(5,\yb);
\draw (5.5,1.8) node {$v_4$};
\end{footnotesize}
\end{tikzpicture}

==> figures/slit_general_second_case.tex <==
%Warning: here colleft is on the right and colright is on the left
\definecolor{colhor}{rgb}{0.2,0.2,0.2}
\def\eps{0.03}
%
\def\xa{3.9}
\def\ya{1.3}
\def\xb{-1}
\def\yb{3}
\def\xp{-0.72}
\def\xpp{3.62}
%
\def\xc{-1}
\def\yc{2.8}
\def\xd{1}
\def\yd{3.5}
\def\xe{3.9}
\def\ye{1.9}
\def\xf{1.9}
\def\yf{1.2}
\begin{tikzpicture}[>=stealth,x=.70cm,y=.70cm]

\draw (-2.1,3.7)--(0.4,0.3)--(4.8,1)--(2.3,4.4)--cycle;
% delim horizontales
\draw [densely dotted,colhor] (5,\yd+\eps) -- (\xd,\yd+\eps);
\draw [densely dotted,colhor] (5,\ye+\eps) -- (\xe,\ye);
\draw [densely dotted,colhor] (5,\yf-\eps) -- (\xf,\yf-\eps);

\draw [densely dotted,colhor] (\xc,\yc)--(\xc,5);
\draw [densely dotted,colhor] (\xd,\yd+\eps) -- (\xd,5);
\draw [densely dotted,colhor] (\xe,\ye) -- (\xe,5);

% slit
\draw [color=colright,shift={(0,+\eps)}, line width= 1pt] (\xc,\yc) -- (\xd,\yd);
\draw [line width=0.75pt] (\xc/2+\xd/2,\yc/2+\yd/2+\eps-0.05)--++(0,0.13);
\draw [color=colleft,shift={(0,-\eps)}, line width= 1pt] (\xe,\ye) -- (\xf,\yf);
\draw [line width=0.75pt] (\xe/2+\xf/2,\ye/2+\yf/2-\eps-0.08)--++(0,0.13);
\draw [color=colmid,shift={(0,-\eps)}, line width= 1pt] (\xc,\yc) -- (\xf,\yf);
\draw [color=colmid,shift={(0,+\eps)}, line width= 1pt] (\xd,\yd) -- (\xe,\ye);

\begin{footnotesize}

\draw [<->,shift={(0,5)}] (\xc,0)--(\xd,0);
\draw (\xc/2+\xd/2,5.25) node {$h_4$};
\draw [<->,shift={(0,5)}] (\xd,0)--(\xe,0);
\draw (\xe/2+\xd/2,5.25) node {$h_3$};

\draw [->,shift={(0,-0.2)}] (0.5,0.3)--(4.9,1);
\draw (4.5,0.35) node {$u_1=h_1+iv_1$};
\draw [->,shift={(-0.3,0)}] (0.5,0.3)--(-2,3.7);
\draw (-3.2,3) node {$u_2=h_2+iv_2$};


\draw [<->,shift={(0,0)}] (5,\ye)--(5,\yd+\eps);
\draw (5.5,\ye/2+\yd/2) node {$v_3$};
\draw [<->,shift={(0,0)}] (5,\yf-\eps)--(5,\ye);
\draw (5.5,\yf/2+\ye/2) node {$v_4$};
\end{footnotesize}
\end{tikzpicture}

==> figures/slit_sing.tex <==
\definecolor{colsa}{rgb}{0.8,0.2,0} % for disk sing
\definecolor{colsb}{rgb}{0.6,0,0.6} % for circle sing

\definecolor{colsc}{rgb}{0.4,0.6,0} % for filled rect sing
\definecolor{colsd}{rgb}{0.3,0.3,0.3} % for rect sing

\def\xk{1.2}
\def\yk{0.5}
\def\xl{-0.1}
\def\yl{1}

\def\lx{2.1}
\def\ly{0.8}
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=2.0cm,y=2.0cm]
% top
\draw [->,colright, line width=1pt,shift={(\lx,0)}] (0,0) -- (\ly/3,0);
\draw [colright, line width=1pt,shift={(\lx,0)}] (\ly/4,0) -- (3*\ly/4,0);
\draw [<-,colright, line width=1pt,shift={(\lx,0)}] (2*\ly/3,0) -- (\ly,0); 
\draw [->>,colmid, line width=1pt] (0,0) -- (\lx/2,0); 
\draw [colmid, line width=1pt] (\lx/3,0) -- (\lx,0);

% bot
\draw [->>,colmid, line width=1pt,shift={(\ly,0)}] (0,-0.1) -- (\lx/2,-0.1);
\draw [colmid, line width=1pt,shift={(\ly,0)}] (\lx/3,-0.1) -- (\lx,-0.1);
\draw [->,>=latex,colleft, line width=1pt] (0,-0.1) -- (\ly/3,-0.1);
\draw [colleft, line width=1pt] (\ly/4,-0.1) -- (3*\ly/4,-0.1);
\draw [<-,>=latex,colleft, line width=1pt] (2*\ly/3,-0.1) -- (\ly,-0.1);

% sing
\fill [colsa] (\lx,0) circle (0.04);
\fill [colsa] (\lx+\ly,0) circle (0.04);
\fill [colsa] (\lx+\ly,-0.1) circle (0.04);

\draw [thick,colsb] (0,0) circle (0.04);
\draw [thick,colsb] (0,-0.1)  circle (0.04);
\draw [thick,colsb] (\ly,-0.1)  circle (0.04);

\fill [colsc, shift={(\lx+\ly/2,0)}] (-0.035,-0.035) rectangle (0.035,0.035) ;
\draw [colsd, thick, shift={(\ly/2,-0.1)}] (-0.035,-0.035) rectangle (0.035,0.035) ;
\end{tikzpicture}


==> figures/surface_S_infinite_slit.tex <==
\def\xk{1.2}
\def\yk{0.5}
\def\xl{-0.1}
\def\yl{1}
\def\lx{0.6}
\def\ly{0.4}
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1.0cm,y=2.0cm,rotate=-25]

\draw [gray] (0.9*\xk+0.25*\xl,0.9*\yk+0.25*\yl)--(0.9*\xk+1.25*\xl,0.9*\yk+1.25*\yl)--(1.9*\xk+1.25*\xl,1.9*\yk+1.25*\yl)--(1.9*\xk+0.25*\xl,1.9*\yk+0.25*\yl)--cycle;

\draw [dotted] (\xk*3.25+0.5*\xl,3.25*\yk+0.5*\yl) -- (3.75*\xk+0.5*\xl,3.75*\yk+0.5*\yl); 
\draw [dotted] (-\xk+\xl,-\yk+\yl) -- (-0.5*\xk+\xl,-0.5*\yk+\yl); 
\draw [dotted] (1.5*\xk+2.75*\xl,1.5*\yk+2.75*\yl) -- (1.5*\xk+2.25*\xl,1.5*\yk+2.25*\yl); 
\draw [dotted] (1.5*\xk-1.25*\xl,1.5*\yk-1.25*\yl) -- (1.5*\xk-0.75*\xl,1.5*\yk-0.75*\yl); 

\foreach \k in {0,1,2}%,3,4,5,6,7,8,9}
\foreach \l in {0,1,2}%,3,4,5,6,7,8,9}
{
% top
\draw [line cap=rect,line join=rect,colmid, line width=1pt] (\xk*\k+\xl*\l,\yk*\k+\yl*\l) -- (\xk*\k+\xl*\l+\lx,\yk*\k+\yl*\l); 
\draw [line cap=rect,line join=rect,colright, line width=1pt] (\xk*\k+\xl*\l+\lx,\yk*\k+\yl*\l) -- (\xk*\k+\xl*\l+1,\yk*\k+\yl*\l); 
\draw [line width=0.75pt] (\xk*\k+\xl*\l+\lx+\ly/2,\yk*\k+\yl*\l-0.02) -- (\xk*\k+\xl*\l+\lx+\ly/2,\yk*\k+\yl*\l+0.02);

% bot
\draw [line cap=rect,line join=rect,colleft, line width=1pt] (\xk*\k+\xl*\l,\yk*\k+\yl*\l-0.05) -- (\xk*\k+\xl*\l+\ly,\yk*\k+\yl*\l-0.05);
\draw [line width=0.75pt] (\xk*\k+\xl*\l+\ly/2,\yk*\k+\yl*\l-0.03) -- (\xk*\k+\xl*\l+\ly/2,\yk*\k+\yl*\l-0.07);
\draw [line cap=rect,line join=rect,colmid, line width=1pt] (\xk*\k+\xl*\l+\ly,\yk*\k+\yl*\l-0.05) -- (\xk*\k+\xl*\l+1,\yk*\k+\yl*\l-0.05);
}
\end{tikzpicture}


==> figures/traj_longer.tex <==
\def\eps{0.03}
%
\def\xa{3.9}
\def\ya{1.3}
\def\xb{-1}
\def\yb{3}
\def\xp{-0.72}
\def\xpp{3.62}
%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.5,-0.5) rectangle (4,4.8);
\draw[color=colR,opacity=0.5,fill=colR,fill opacity=0.15] (0,0) -- (3.9,1.3) -- (2.9,4.3) -- (-1,3) -- cycle;

% traj left
\draw (-0.58,0.32)-- (-0.58,1.75);
\draw (0.58,0.19)-- (0.58,-0.5);
\draw [dotted] (-0.58,1.75)-- (0.58,0.19);
\draw [thick,dotted,color=colleft] (-0.58,2.85-\eps) --  (-0.58,1.75);
\draw [thick,dotted,color=colleft] (0.58,2.45-\eps) -- (0.58,0.19);



% slit
\draw [line cap=rect,line join=rect,color=colleft,shift={(0,-\eps)}, line width= 1pt] (-1,3) -- (1,2.30612);
\draw [line width=0.75pt] (0,2.65-\eps-0.05)--(0,2.65-\eps+0.03);
\draw [line cap=rect,line join=rect,color=colright,shift={(0,+\eps)}, line width= 1pt] (1.9,1.99388) -- (3.9,1.3);
\draw [line width=0.75pt] (2.9,1.65+\eps-0.03)--(2.9,1.65+\eps+0.05);
\draw [line cap=rect,line join=rect,color=colmid,shift={(0,+\eps)}, line width= 1pt] (-1,3) -- (1.9,1.99388);
\draw [line cap=rect,line join=rect,color=colmid,shift={(0,-\eps)}, line width= 1pt] (1,2.30612) -- (3.9,1.3);
\end{tikzpicture}

==> figures/traj_shorter.tex <==
\definecolor{colsg}{rgb}{0,0,0}
\def\eps{0.03}
%
\def\xa{3.9}
\def\ya{1.3}
\def\xb{-1}
\def\yb{3}
\def\xp{-0.72}
\def\xpp{3.62}
%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.5,-0.5) rectangle (4,4.8);
\draw[color=colR,opacity=0.5,fill=colR,fill opacity=0.15] (0,0) -- (3.9,1.3) -- (2.9,4.3) -- (-1,3) -- cycle;


% traj middle 2
\draw (3.13,1.04)-- (3.13,-0.5);
\draw [dotted] (1.13,3.71)-- (3.13,1.04);
\draw (1.13,4.76)-- (1.13,3.71);
\draw [thick,dashed,color=colmid] (1.13,2.3+\eps)--(1.13,3.71);
\draw [thick,dashed,color=colmid] (3.13,1.04)-- (3.13,1.55-\eps);


% slit
\draw [line cap=rect,line join=rect,color=colleft,shift={(0,-\eps)}, line width= 1pt] (-1,3) -- (1,2.30612);
\draw [line width=0.75pt] (0,2.65-\eps-0.05)--(0,2.65-\eps+0.03);
\draw [line cap=rect,line join=rect,color=colright,shift={(0,+\eps)}, line width= 1pt] (1.9,1.99388) -- (3.9,1.3);
\draw [line width=0.75pt] (2.9,1.65+\eps-0.03)--(2.9,1.65+\eps+0.05);
\draw [line cap=rect,line join=rect,color=colmid,shift={(0,+\eps)}, line width= 1pt] (-1,3) -- (1.9,1.99388);
\draw [line cap=rect,line join=rect,color=colmid,shift={(0,-\eps)}, line width= 1pt] (1,2.30612) -- (3.9,1.3);
\end{tikzpicture}

==> figures/trajectories-with-diag-slit.tex <==
\def\colsg{black}
%
\def\eps{0.06}
%
\def\xa{3.9}
\def\ya{1.3}
\def\xb{-1}
\def\yb{3}
\def\xp{-0.72}
\def\xpp{3.62}
%
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1.2cm,y=1.2cm]
\clip(-1.2,-0.5) rectangle (4.1,4.5);
\draw[color=colR,opacity=0.5,fill=colR,fill opacity=0.15] (0,0) -- (3.9,1.3) -- (2.9,4.3) -- (-1,3) -- cycle;

% feuilles singulières
\draw [densely dotted,\colsg] (-1,-0.5) -- (-1,4.8);
\draw [densely dotted,\colsg]  (1,0.33) -- (1,-0.5);
\draw [densely dotted,\colsg] (1,2.30612-\eps) -- (1,0.33);
\draw [densely dotted,\colsg] (3.9,-0.5) -- (3.9,4.8);
\draw [densely dotted,\colsg] (1.9,1.99388+\eps) -- (1.9,4.8); 

% slit
\draw [line cap=rect,line join=rect,color=colleft,shift={(0,-\eps)}, line width= 2pt] (-1,3) -- (1,2.30612);
\draw [line width=0.75pt] (0,2.65-\eps-0.05)--(0,2.65-\eps+0.03);
\draw [line cap=rect,line join=rect,color=colright,shift={(0,+\eps)}, line width= 2pt] (1.9,1.99388) -- (3.9,1.3);
\draw [line width=0.75pt] (2.9,1.65+\eps-0.03)--(2.9,1.65+\eps+0.05);
\draw [line cap=rect,line join=rect,color=colmid,shift={(0,+\eps)}, line width= 2pt] (-1,3) -- (1.9,1.99388);
\draw [line cap=rect,line join=rect,color=colmid,shift={(0,-\eps)}, line width= 2pt] (1,2.30612) -- (3.9,1.3);


% traj left
\draw [thick,dotted,colleft,->,>=latex] (-0.58,-0.5)-- (-0.58,0.95);
\draw [thick,dotted,colleft] (-0.58,0.9)-- (-0.58,2.825);
\draw [thick,dotted,colleft,->,>=latex] (0.58,2.4)-- (0.58,0.75);
\draw [thick,dotted,colleft] (0.58,1)-- (0.58,-0.5);

% traj middle 1
\draw  [thick,dashed,colmid,->] (1.54,-0.5) -- (1.54,0.9);
\draw  [thick,dashed,colmid] (1.54,0.8) -- (1.54,2.05);
\draw  [thick,dashed,colmid,->] (-0.46,2.85) -- (-0.46,3.5);
\draw  [thick,dashed,colmid] (-0.46,3.4) -- (-0.46,4.5);

% traj middle 2
\draw [thick,dashed,colmid,->]  (3.13,-0.5)--(3.13,0.9);
\draw [thick,dashed,colmid]  (3.13,0.8)--(3.13,1.45);
\draw [thick,dashed,colmid,->] (1.13,2.3) -- (1.13,3.5);
\draw [thick,dashed,colmid] (1.13,3.4) -- (1.13,4.5);

% traj right 
\draw [thick,dash pattern=on 10pt off 3pt on 1pt off 2pt on 1pt off 2pt on 1pt off 3pt,colright,->,>=Straight Barb] (3.77,4.8) -- (3.77,3.4);
\draw [thick,dash pattern=on 10pt off 3pt on 1pt off 2pt on 1pt off 2pt on 1pt off 3pt,colright] (3.77,3.5) -- (3.77,1.375);

\draw [thick,dash pattern=on 10pt off 3pt on 1pt off 2pt on 1pt off 2pt on 1pt off 3pt,colright,->,>=Straight Barb] (2.03,2)-- (2.03,3.5);
\draw [thick,dash pattern=on 10pt off 3pt on 1pt off 2pt on 1pt off 2pt on 1pt off 3pt,colright] (2.03,3.4)-- (2.03,4.8);
\end{tikzpicture}

==> figures/translation_cover_S_tilde.tex <==
%\definecolor{xdxdff}{rgb}{0.49,0.49,1}
\def\eps{0.03}
% corners of the slit
\def\xa{3.9}
\def\ya{1.3}
\def\xb{-1}
\def\yb{3}
\def\xp{-0.72}
\def\xpp{3.62}
% basis of Lamda
\def\ux{4.4} % x coord of vector u in \Lambda
\def\uy{0.7} % y coord of vector u in \Lambda
\def\vx{-2.5} % x coord of vector v in \Lambda
\def\vy{3.4} % x coord of vector v in \Lambda
\def\lx{0.6}
\def\ly{0.4}
\begin{tikzpicture}[>=stealth,x=.4cm,y=.4cm]

\foreach \k in {0,1,2}
\foreach \l in {0,1,2}
{\begin{scope}[shift={(\k*\ux+\l*\vx,\k*\uy+\l*\vy)}]
% slit
\draw [color=colleft,shift={(0,-\eps)}, line width= 1pt] (-1,3) -- (1,1.80612);
\draw [color=colright,shift={(0,+\eps)}, line width= 1pt] (1.9,2.49388) -- (3.9,1.3);
\draw [color=colmid,shift={(0,+\eps)}, line width= 1pt] (-1,3) -- (1.9,2.49388);
\draw [color=colmid,shift={(0,-\eps)}, line width= 1pt] (1,1.80612) -- (3.9,1.3);
\fill [gray!25] (\xa,\ya) -- (1,1.80612) -- (\xb,\yb) -- (1.9,2.49388) -- cycle;
\end{scope}
}

\foreach \k in {-1,0,1}%,3,4,5,6,7,8,9}
\foreach \l in {1}%,3,4,5,6,7,8,9}
{\begin{scope}[shift={(\k*\ux+\ux+\vx+\l*\vx,\k*\uy+\uy+\vy+\l*\vy)}]
\draw (1.5,2.1) node {{\tiny(-\l,\k)}};
\end{scope}
}
\foreach \k in {-1,0,1}
\foreach \l in {0,1}
{\begin{scope}[shift={(\k*\ux+\ux+\vx-\l*\vx,\k*\uy+\uy+\vy-\l*\vy)}]
\draw (1.5,2.1) node {{\tiny(\l,\k)}};
\end{scope}
}

\draw [densely dotted,shift={(1.5*\vx,+1.5*\vy)}] (0,0) --++ (-0.3*\ux,-0.3*\uy); %dots on the left
\draw [densely dotted,shift={(3*\ux+1.5*\vx,3*\uy+1.5*\vy)}] (0,0) --++ (0.3*\ux,0.3*\uy); %dots on the right
\draw [densely dotted,shift={(1.5*\ux,+1.5*\uy)}] (0,0) --++ (-0.3*\vx,-0.3*\vy); %dots below
\draw [densely dotted,shift={(3*\vx+1.5*\ux,3*\vy+1.5*\uy)}] (0,0) --++ (0.3*\vx,0.3*\vy); %dots above

\draw[dashed] (3.25*\ux,0) --++ (0,4*\vy);
% copy for the translation cover
\begin{scope}[shift={(2*\ux,-2*\uy)},rotate around={180:(3*\ux+1.5*\vx,3*\uy+1.5*\vy))}]
\foreach \k in {0,1,2}
\foreach \l in {0,1,2}
{\begin{scope}[shift={(\k*\ux+\l*\vx,\k*\uy+\l*\vy)}]
% slit
\draw [color=colleft,shift={(0,-\eps)}, line width= 1pt] (-1,3) -- (1,1.80612);
\draw [color=colright,shift={(0,+\eps)}, line width= 1pt] (1.9,2.49388) -- (3.9,1.3);
\draw [color=colmid,shift={(0,+\eps)}, line width= 1pt] (-1,3) -- (1.9,2.49388);
\draw [color=colmid,shift={(0,-\eps)}, line width= 1pt] (1,1.80612) -- (3.9,1.3);
\fill [gray!25] (\xa,\ya) -- (1,1.80612) -- (\xb,\yb) -- (1.9,2.49388) -- cycle;
\end{scope}
}

\foreach \k in {-1,0,1}
\foreach \l in {1}
{\begin{scope}[shift={(\k*\ux+\ux+\vx+\l*\vx,\k*\uy+\uy+\vy+\l*\vy)}]
\draw (1.5,2.15) node {{\tiny(-\l,\k)}};
\end{scope}
}
\foreach \k in {-1,0,1}
\foreach \l in {0,1}
{\begin{scope}[shift={(\k*\ux+\ux+\vx-\l*\vx,\k*\uy+\uy+\vy-\l*\vy)}]
\draw (1.5,2.15) node {{\tiny(\l,\k)}};
\end{scope}
}

\draw [densely dotted,shift={(1.5*\vx,+1.5*\vy)}] (0,0) --++ (-0.3*\ux,-0.3*\uy); %dots on the left
\draw [densely dotted,shift={(3*\ux+1.5*\vx,3*\uy+1.5*\vy)}] (0,0) --++ (0.3*\ux,0.3*\uy); %dots on the right
\draw [densely dotted,shift={(1.5*\ux,+1.5*\uy)}] (0,0) --++ (-0.3*\vx,-0.3*\vy); %dots below
\draw [densely dotted,shift={(3*\vx+1.5*\ux,3*\vy+1.5*\uy)}] (0,0) --++ (0.3*\vx,0.3*\vy); %dots above
\end{scope}

\draw (3.5,-1) node {{\tiny copy $0\in\ZZ/2\ZZ$}};
\draw (25,-1) node {{\tiny copy $1\in\ZZ/2\ZZ$}};
\end{tikzpicture}

==> figures/ways_cross_obstacle.tex <==
\def\colsg{black}
\def\eps{0.03}
%
\def\xa{3.9}
\def\ya{1.3}
\def\xb{-1}
\def\yb{3}
\def\xp{-0.72}
\def\xpp{3.62}
%
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1.2cm,y=1.2cm]
\clip(-1.2,-0.5) rectangle (4.1,4.5);
\draw[color=colR,opacity=0.5,fill=colR,fill opacity=0.15] (0,0) -- (3.9,1.3) -- (2.9,4.3) -- (-1,3) -- cycle;

% feuilles singulières
\draw [densely dotted,\colsg] (-1,3) -- (-1,4.93);
\draw [densely dotted,\colsg] (-1,-0.98) -- (-1,3) -- (1,0.33) -- (1,-0.98);
\draw [densely dotted,\colsg] (3.9,1.3) -- (3.9,4.93);
\draw [densely dotted,\colsg] (3.9,-0.98) -- (3.9,1.3)-- (1.9,3.97) -- (1.9,4.93);

% traj middle 1
\draw  [thick,dashed,colmid] (1.54,-0.5) -- (1.54,0.51) -- (-0.46,3.18) -- (-0.46,4.6);
\draw  [thick,colmid,->] (1.54,-0.8) -- (1.54,-0.9);
\draw  [thick,colmid,->] (-0.46,4) -- (-0.46,4.1);

% traj middle 2
\draw [thick,dashed,colmid] (1.13,4.76)-- (1.13,3.71) -- (3.13,1.04)-- (3.13,-1.56);
\draw  [thick,colmid,->] (3.13,-0.8) -- (3.13,-0.9);
\draw  [thick,colmid,->] (1.13,4) -- (1.13,4.1);

% traj left
\draw [thick,dotted,colleft] (-0.58,-0.5)-- (-0.58,1.75) -- (0.58,0.19)-- (0.58,-0.5);
\draw [thick,colleft,->,>=latex] (-0.58,0.8)-- (-0.58,0.9);
\draw [thick,colleft,->,>=latex] (0.58,0)-- (0.58,-0.1);

% traj right
\draw [thick,dash pattern=on 10pt off 3pt on 1pt off 2pt on 1pt off 2pt on 1pt off 3pt,colright] (3.77,4.5) -- (3.77,1.69) -- (2.03,4.01)-- (2.03,4.84);
\draw [thick,colright,->,>=Straight Barb] (3.77,3.5) -- (3.77,3.4);
\draw [thick,colright,->,>=Straight Barb] (2.03,4.2) -- (2.03,4.3);

\end{tikzpicture}

==> figures/zippered_rectangles.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=0.5cm,y=0.5cm]
\definecolor{colI}{rgb}{0.7,0,0}
\def \a{2}
\def \b{1}
\def \c{3}
\def \d{4}
\def \ya{4}
\def \yb{-0.5}
\def \yc{1}
\def \yd{-2}
\def \eps{0.05}

\draw [dashed] (0,0)--(\a,\ya)--(\a+\b,\ya+\yb)--(\a+\b+\c,\ya+\yb+\yc)--(\a+\b+\c+\d,\ya+\yb+\yc+\yd)--(\b+\c+\d,\yb+\yc+\yd)--(\c+\d,\yc+\yd)--(\d,\yd)--cycle;

\draw (0,0)--(0,\ya+\yb+\yc+\yd)--(\a+\a*\yb/\ya+\a*\yc/\ya+\a*\yd/\ya,\ya+\yb+\yc+\yd);
\draw (\a,\ya+\yb+\yc+\yd)--(\a,\ya-\yd-\yc)--(\a+\b-\eps,\ya-\yd-\yc)--(\a+\b,\ya+\yb)--(\a+\b+\eps,\ya+\yb-\yd)--(\a+\b+\c-\eps,\ya+\yb-\yd)--(\a+\b+\c,\ya+\yb+\yc)--(\a+\b+\c,\ya+\yb+\yc)--(\a+\b+\c+\d-\eps,\ya+\yb+\yc)--(\a+\b+\c+\d,\ya+\yb+\yc+\yd)--(\a+\b+\c+\d,0);

\draw [dotted] (\a,0)--(\a,\ya+\yb+\yc+\yd);
\draw [dotted] (\a+\b,0)--(\a+\b,\ya+\yb);
\draw [dotted] (\a+\b+\c,0)--(\a+\b+\c,\ya+\yb+\yc);

\draw [dotted] (\d,0)--(\d,\yd);
\draw [dotted] (\d+\c,0)--(\d+\c,\yd+\yc);
\draw [dotted] (\d+\b+\c,0)--(\d+\b+\c,\yd+\yb+\yc);

\fill (0,0) circle (1.5pt);
\fill (\a,\ya) circle (1.5pt);
\fill (\a+\b,\ya+\yb) circle (1.5pt);
\fill (\a+\b+\c,\ya+\yb+\yc) circle (1.5pt);
\fill (\a+\b+\c+\d,\ya+\yb+\yc+\yd) circle (1.5pt);


\draw [colI] (0,0)--(\a+\b+\c+\d,0);
\draw [colI] (\a+\a*\yb/\ya+\a*\yc/\ya+\a*\yd/\ya,\ya+\yb+\yc+\yd)--(\a,\ya+\yb+\yc+\yd);

\begin{footnotesize}
\draw [above left] (\a/2,\ya+\yb+\yc+\yd) node {$A$};
\draw [above] (\a+\b/2,\ya-\yd-\yc) node {$B$};
\draw [above] (\a+\b+\c/2,\ya+\yb-\yd) node {$C$};
\draw [above] (\a+\b+\c+\d/2,\ya+\yb+\yc) node {$D$};

\draw [below right] (\d+\c+\b+\a/2,0) node {$A$};
\draw [below] (\d+\c+\b/2,0) node {$B$};
\draw [below] (\d+\c/2,0) node {$C$};
\draw [below] (\d/2,0) node {$D$};
\draw [colI,above] (\a/2,0) node {$I$};
\end{footnotesize}
\end{tikzpicture}
